Automatic Deformation of Riemann-Hilbert Problems with Applications to the Painlev\'e II Transcendents

The stability and convergence rate of Olver's collocation method for the numerical solution of Riemann-Hilbert problems (RHPs) is known to depend very sensitively on the particular choice of contours used as data of the RHP. By manually performing contour deformations that proved to be successful in the asymptotic analysis of RHPs, such as the method of nonlinear steepest descent, the numerical method can basically be preconditioned, making it asymptotically stable. In this paper, however, we will show that most of these preconditioning deformations, including lensing, can be addressed in an automatic, completely algorithmic fashion that would turn the numerical method into a black-box solver. To this end, the preconditioning of RHPs is recast as a discrete, graph-based optimization problem: the deformed contours are obtained as a system of shortest paths within a planar graph weighted by the relative strength of the jump matrices. The algorithm is illustrated for the RHP representing the Painlev\'e II transcendents.

==> plots/degeneratedcircle.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=black},
edge/.style={thick},
splitVertex/.style={fill=red},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={red},
changedEdge/.style={red},
leftEnd/.style={<-,>=latex'},
rightEnd/.style={->,>=latex'},
hightlightPath/.style={blue},
path1/.style={blue,line width=1mm},
path2/.style={green,line width=0.4mm}]
\node[vertex,label={[defaultLabel]below left:1}] (1) at (1. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:2}] (2) at (1. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:3}] (3) at (1. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:4}] (4) at (1. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:5}] (5) at (2. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:6}] (6) at (2. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:7}] (7) at (2. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:8}] (8) at (2. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:9}] (9) at (3. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:10}] (10) at (3. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:11}] (11) at (3. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:12}] (12) at (3. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:13}] (13) at (4. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:14}] (14) at (4. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:15}] (15) at (4. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:16}] (16) at (4. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:17}] (17) at (5. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:18}] (18) at (5. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:19}] (19) at (5. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:20}] (20) at (5. , 4.) {}; 
\draw[edge,](1) -- (2); 
\draw[edge,](1) -- (5); 
\draw[edge,](2) -- (3); 
\draw[edge,](2) -- (6); 
\draw[edge,](3) -- (4); 
\draw[edge,](3) -- (7); 
\draw[edge,](4) -- (8); 
\draw[edge,](5) -- (6); 
\draw[edge,](5) -- (9); 
\draw[edge,](6) -- (7); 
\draw[edge,](6) -- (10); 
\draw[edge,](7) -- (8); 
\draw[edge,](7) -- (11); 
\draw[edge,](8) -- (12); 
\draw[edge,](9) -- (10); 
\draw[edge,](9) -- (13); 
\draw[edge,](10) -- (11); 
\draw[edge,](10) -- (14); 
\draw[edge,](11) -- (12); 
\draw[edge,](11) -- (15); 
\draw[edge,](12) -- (16); 
\draw[edge,](13) -- (14); 
\draw[edge,](13) -- (17); 
\draw[edge,](14) -- (15); 
\draw[edge,](14) -- (18); 
\draw[edge,](15) -- (16); 
\draw[edge,](15) -- (19); 
\draw[edge,](16) -- (20); 
\draw[edge,](17) -- (18); 
\draw[edge,](18) -- (19); 
\draw[edge,](19) -- (20); 

\draw[edge,path1] (1) -- (5);
\draw[edge,path1] (5) -- (6);
\draw[edge,path1] (6) -- (7);
\draw[edge,path1] (7) -- (11);
\draw[edge,path1] (11) -- (15);

\draw[edge,path2] (3) -- (7);
\draw[edge,path2] (7) -- (11);
\draw[edge,path2] (11) -- (15);
\end{tikzpicture}


==> plots/degeneratedcircle2.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=black},
edge/.style={thick},
splitVertex/.style={fill=red},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={red},
changedEdge/.style={red},
leftEnd/.style={<-,>=latex'},
rightEnd/.style={->,>=latex'},
hightlightPath/.style={blue},
path1/.style={blue,line width=1mm},
path2/.style={green,line width=0.4mm}]
\node[vertex,label={[defaultLabel]below left:1}] (1) at (1. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:2}] (2) at (1. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:3}] (3) at (1. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:4}] (4) at (1. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:5}] (5) at (2. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:6}] (6) at (2. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:7}] (7) at (2. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:8}] (8) at (2. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:9}] (9) at (3. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:10}] (10) at (3. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:11}] (11) at (3. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:12}] (12) at (3. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:13}] (13) at (4. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:14}] (14) at (4. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:15}] (15) at (4. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:16}] (16) at (4. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:17}] (17) at (5. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:18}] (18) at (5. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:19}] (19) at (5. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:20}] (20) at (5. , 4.) {}; 
\draw[edge,](1) -- (2); 
\draw[edge,](1) -- (5); 
\draw[edge,](2) -- (3); 
\draw[edge,](2) -- (6); 
\draw[edge,](3) -- (4); 
\draw[edge,](3) -- (7); 
\draw[edge,](4) -- (8); 
\draw[edge,](5) -- (6); 
\draw[edge,](5) -- (9); 
\draw[edge,](6) -- (7); 
\draw[edge,](6) -- (10); 
\draw[edge,](7) -- (8); 
\draw[edge,](7) -- (11); 
\draw[edge,](8) -- (12); 
\draw[edge,](9) -- (10); 
\draw[edge,](9) -- (13); 
\draw[edge,](10) -- (11); 
\draw[edge,](10) -- (14); 
\draw[edge,](11) -- (12); 
\draw[edge,](11) -- (15); 
\draw[edge,](12) -- (16); 
\draw[edge,](13) -- (14); 
\draw[edge,](13) -- (17); 
\draw[edge,](14) -- (15); 
\draw[edge,](14) -- (18); 
\draw[edge,](15) -- (16); 
\draw[edge,](15) -- (19); 
\draw[edge,](16) -- (20); 
\draw[edge,](17) -- (18); 
\draw[edge,](18) -- (19); 
\draw[edge,](19) -- (20); 

\draw[edge,path1] (1) -- (5);
\draw[edge,path1] (5) -- (6);
\draw[edge,path1] (6) -- (7);
\draw[edge,path1] (6) -- (10);
\draw[edge,path1] (10) -- (14);
\draw[edge,path1] (14) -- (15);

\draw[edge,path2] (3) -- (7);
\draw[edge,path2] (7) -- (6);
\draw[edge,path2] (6) -- (10);
\draw[edge,path2] (10) -- (14);
\draw[edge,path2] (14) -- (15);
\end{tikzpicture}


==> plots/degeneratedcircle3.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=black},
edge/.style={thick},
splitVertex/.style={fill=red},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={red},
changedEdge/.style={red},
leftEnd/.style={<-,>=latex'},
rightEnd/.style={->,>=latex'},
hightlightPath/.style={blue},
path1/.style={blue,line width=1mm},
path2/.style={green,line width=0.4mm}]
\node[vertex,label={[defaultLabel]below left:1}] (1) at (1. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:2}] (2) at (1. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:3}] (3) at (1. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:4}] (4) at (1. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:5}] (5) at (2. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:6}] (6) at (2. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:7}] (7) at (2. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:8}] (8) at (2. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:9}] (9) at (3. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:10}] (10) at (3. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:11}] (11) at (3. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:12}] (12) at (3. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:13}] (13) at (4. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:14}] (14) at (4. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:15}] (15) at (4. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:16}] (16) at (4. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:17}] (17) at (5. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:18}] (18) at (5. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:19}] (19) at (5. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:20}] (20) at (5. , 4.) {}; 
\draw[edge,](1) -- (2); 
\draw[edge,](1) -- (5); 
\draw[edge,](2) -- (3); 
\draw[edge,](2) -- (6); 
\draw[edge,](3) -- (4); 
\draw[edge,](3) -- (7); 
\draw[edge,](4) -- (8); 
\draw[edge,](5) -- (6); 
\draw[edge,](5) -- (9); 
\draw[edge,](6) -- (7); 
\draw[edge,](6) -- (10); 
\draw[edge,](7) -- (8); 
\draw[edge,](7) -- (11); 
\draw[edge,](8) -- (12); 
\draw[edge,](9) -- (10); 
\draw[edge,](9) -- (13); 
\draw[edge,](10) -- (11); 
\draw[edge,](10) -- (14); 
\draw[edge,](11) -- (12); 
\draw[edge,](11) -- (15); 
\draw[edge,](12) -- (16); 
\draw[edge,](13) -- (14); 
\draw[edge,](13) -- (17); 
\draw[edge,](14) -- (15); 
\draw[edge,](14) -- (18); 
\draw[edge,](15) -- (16); 
\draw[edge,](15) -- (19); 
\draw[edge,](16) -- (20); 
\draw[edge,](17) -- (18); 
\draw[edge,](18) -- (19); 
\draw[edge,](19) -- (20); 

\draw[edge,path1] (1) -- (5);
\draw[edge,path1] (5) -- (6);
\draw[edge,path1] (6) -- (10);
\draw[edge,path1] (10) -- (14);
\draw[edge,path1] (14) -- (15);

\draw[edge,path2] (3) -- (7);
\draw[edge,path2] (7) -- (6);
\draw[edge,path2] (6) -- (10);
\draw[edge,path2] (10) -- (14);
\draw[edge,path2] (14) -- (15);
\end{tikzpicture}


==> plots/degeneratedcircle4.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=black},
edge/.style={thick},
splitVertex/.style={fill=red},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={red},
changedEdge/.style={red},
leftEnd/.style={<-,>=latex'},
rightEnd/.style={->,>=latex'},
hightlightPath/.style={blue},
path1/.style={blue,line width=1mm},
path2/.style={green,line width=0.4mm}]
\node[vertex,label={[defaultLabel]below left:1}] (1) at (1. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:2}] (2) at (1. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:3}] (3) at (1. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:4}] (4) at (1. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:5}] (5) at (2. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:6}] (6) at (2. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:7}] (7) at (2. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:8}] (8) at (2. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:9}] (9) at (3. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:10}] (10) at (3. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:11}] (11) at (3. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:12}] (12) at (3. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:13}] (13) at (4. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:14}] (14) at (4. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:15}] (15) at (4. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:16}] (16) at (4. , 4.) {}; 
\node[vertex,label={[defaultLabel]below left:17}] (17) at (5. , 1.) {}; 
\node[vertex,label={[defaultLabel]below left:18}] (18) at (5. , 2.) {}; 
\node[vertex,label={[defaultLabel]below left:19}] (19) at (5. , 3.) {}; 
\node[vertex,label={[defaultLabel]below left:20}] (20) at (5. , 4.) {}; 
\draw[edge,](1) -- (2); 
\draw[edge,](1) -- (5); 
\draw[edge,](2) -- (3); 
\draw[edge,](2) -- (6); 
\draw[edge,](3) -- (4); 
\draw[edge,](3) -- (7); 
\draw[edge,](4) -- (8); 
\draw[edge,](5) -- (6); 
\draw[edge,](5) -- (9); 
\draw[edge,](6) -- (7); 
\draw[edge,](6) -- (10); 
\draw[edge,](7) -- (8); 
\draw[edge,](7) -- (11); 
\draw[edge,](8) -- (12); 
\draw[edge,](9) -- (10); 
\draw[edge,](9) -- (13); 
\draw[edge,](10) -- (11); 
\draw[edge,](10) -- (14); 
\draw[edge,](11) -- (12); 
\draw[edge,](11) -- (15); 
\draw[edge,](12) -- (16); 
\draw[edge,](13) -- (14); 
\draw[edge,](13) -- (17); 
\draw[edge,](14) -- (15); 
\draw[edge,](14) -- (18); 
\draw[edge,](15) -- (16); 
\draw[edge,](15) -- (19); 
\draw[edge,](16) -- (20); 
\draw[edge,](17) -- (18); 
\draw[edge,](18) -- (19); 
\draw[edge,](19) -- (20); 

\draw[edge,path1] (1) -- (5);
\draw[edge,path1] (5) -- (6);
\draw[edge,path1] (6) -- (10);
\draw[edge,path1] (10) -- (14);
\draw[edge,path1] (14) -- (15);

\draw[edge,path2] (3) -- (2);
\draw[edge,path2] (2) -- (1);
\draw[edge,path2] (1) -- (5);
\draw[edge,path2] (5) -- (6);
\draw[edge,path2] (6) -- (10);
\draw[edge,path2] (10) -- (14);
\draw[edge,path2] (14) -- (15);
\end{tikzpicture}


==> plots/graphSplitNoBoundaryLeft.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=black},
edge/.style={thick},
splitVertex/.style={fill=red},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={red},
changedEdge/.style={red},
end/.style={->,>=latex'},
highlightEdge/.style={blue},
highlightVertex/.style={blue},
]\node[vertex,] (1) at (1. , 1.) {}; 
\node[vertex,] (2) at (1. , 2.) {}; 
\node[vertex,] (3) at (1. , 3.) {}; 
\node[vertex,] (4) at (1. , 4.) {}; 
\node[vertex,] (5) at (1. , 5.) {}; 
\node[vertex,] (6) at (2. , 1.) {}; 
\node[vertex,highlightVertex,] (7) at (2. , 2.) {}; 
\node[vertex,highlightVertex,] (8) at (2. , 3.) {}; 
\node[vertex,highlightVertex,] (9) at (2. , 4.) {}; 
\node[vertex,] (10) at (2. , 5.) {}; 
\node[vertex,] (11) at (3. , 1.) {}; 
\node[vertex,highlightVertex,] (12) at (3. , 2.) {}; 
\node[vertex,] (13) at (3. , 3.) {}; 
\node[vertex,] (14) at (3. , 4.) {}; 
\node[vertex,] (15) at (3. , 5.) {}; 
\node[vertex,] (16) at (4. , 1.) {}; 
\node[vertex,highlightVertex,] (17) at (4. , 2.) {}; 
\node[vertex,] (18) at (4. , 3.) {}; 
\node[vertex,] (19) at (4. , 4.) {}; 
\node[vertex,] (20) at (4. , 5.) {}; 
\node[vertex,] (21) at (5. , 1.) {}; 
\node[vertex,] (22) at (5. , 2.) {}; 
\node[vertex,] (23) at (5. , 3.) {}; 
\node[vertex,] (24) at (5. , 4.) {}; 
\node[vertex,] (25) at (5. , 5.) {}; 
\draw[edge,](1) -- (2) ; 
\draw[edge,](1) -- (6) ; 
\draw[edge,](2) -- (3) ; 
\draw[edge,](2) -- (7) ; 
\draw[edge,](3) -- (4) ; 
\draw[edge,](3) -- (8) ; 
\draw[edge,](4) -- (5) ; 
\draw[edge,](4) -- (9) ; 
\draw[edge,](5) -- (10) ; 
\draw[edge,](6) -- (7) ; 
\draw[edge,](6) -- (11) ; 
\draw[edge,highlightEdge,](7) -- (8) ; 
\draw[edge,highlightEdge,](12) -- (7) ; 
\draw[edge,highlightEdge,end](8) -- (9) ; 
\draw[edge,](8) -- (13) ; 
\draw[edge,](9) -- (10) ; 
\draw[edge,](9) -- (14) ; 
\draw[edge,](10) -- (15) ; 
\draw[edge,](11) -- (12) ; 
\draw[edge,](11) -- (16) ; 
\draw[edge,](12) -- (13) ; 
\draw[edge,highlightEdge,](17) -- (12) ; 
\draw[edge,](13) -- (14) ; 
\draw[edge,](13) -- (18) ; 
\draw[edge,](14) -- (15) ; 
\draw[edge,](14) -- (19) ; 
\draw[edge,](15) -- (20) ; 
\draw[edge,](16) -- (17) ; 
\draw[edge,](16) -- (21) ; 
\draw[edge,](17) -- (18) ; 
\draw[edge,](17) -- (22) ; 
\draw[edge,](18) -- (19) ; 
\draw[edge,](18) -- (23) ; 
\draw[edge,](19) -- (20) ; 
\draw[edge,](19) -- (24) ; 
\draw[edge,](20) -- (25) ; 
\draw[edge,](21) -- (22) ; 
\draw[edge,](22) -- (23) ; 
\draw[edge,](23) -- (24) ; 
\draw[edge,](24) -- (25) ; 
\end{tikzpicture}

==> plots/graphSplitNoBoundaryRight.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=black},
edge/.style={thick},
splitVertex/.style={fill=red},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={red},
changedEdge/.style={red},
end/.style={->,>=latex'},
highlightEdge/.style={blue},
highlightVertex/.style={blue},
]\node[vertex,] (1) at (1. , 1.) {}; 
\node[vertex,] (2) at (1. , 2.) {}; 
\node[vertex,] (3) at (1. , 3.) {}; 
\node[vertex,] (4) at (1. , 4.) {}; 
\node[vertex,] (5) at (1. , 5.) {}; 
\node[vertex,] (6) at (2. , 1.) {}; 
\node[vertex,] (7) at (1.9 , 1.9) {}; 
\node[vertex,] (8) at (1.9 , 3.) {}; 
\node[vertex,] (9) at (2. , 4.) {}; 
\node[vertex,] (10) at (2. , 5.) {}; 
\node[vertex,] (11) at (3. , 1.) {}; 
\node[vertex,] (12) at (3. , 1.9) {}; 
\node[vertex,] (13) at (3. , 3.) {}; 
\node[vertex,] (14) at (3. , 4.) {}; 
\node[vertex,] (15) at (3. , 5.) {}; 
\node[vertex,] (16) at (4. , 1.) {}; 
\node[vertex,] (17) at (4. , 2.) {}; 
\node[vertex,] (18) at (4. , 3.) {}; 
\node[vertex,] (19) at (4. , 4.) {}; 
\node[vertex,] (20) at (4. , 5.) {}; 
\node[vertex,] (21) at (5. , 1.) {}; 
\node[vertex,] (22) at (5. , 2.) {}; 
\node[vertex,] (23) at (5. , 3.) {}; 
\node[vertex,] (24) at (5. , 4.) {}; 
\node[vertex,] (25) at (5. , 5.) {}; 
\node[vertex,splitVertex,] (26) at (3. , 2.1) {}; 
\node[vertex,splitVertex,] (27) at (2.1 , 2.1) {}; 
\node[vertex,splitVertex,] (28) at (2.1 , 3.) {}; 
\draw[edge,](1) -- (2) ; 
\draw[edge,](1) -- (6) ; 
\draw[edge,](2) -- (3) ; 
\draw[edge,](2) -- (7) ; 
\draw[edge,](3) -- (4) ; 
\draw[edge,](3) -- (8) ; 
\draw[edge,](4) -- (5) ; 
\draw[edge,](4) -- (9) ; 
\draw[edge,](5) -- (10) ; 
\draw[edge,](6) -- (7) ; 
\draw[edge,](6) -- (11) ; 
\draw[edge,](7) -- (8) ; 
\draw[edge,](7) -- (12) ; 
\draw[edge,](8) -- (9) ; 
\draw[edge,](9) -- (10) ; 
\draw[edge,](9) -- (14) ; 
\draw[edge,changedEdge,](9) -- (28) ; 
\draw[edge,](10) -- (15) ; 
\draw[edge,](11) -- (12) ; 
\draw[edge,](11) -- (16) ; 
\draw[edge,](12) -- (17) ; 
\draw[edge,](13) -- (14) ; 
\draw[edge,](13) -- (18) ; 
\draw[edge,changedEdge,](13) -- (26) ; 
\draw[edge,changedEdge,](13) -- (28) ; 
\draw[edge,](14) -- (15) ; 
\draw[edge,](14) -- (19) ; 
\draw[edge,](15) -- (20) ; 
\draw[edge,](16) -- (17) ; 
\draw[edge,](16) -- (21) ; 
\draw[edge,](17) -- (18) ; 
\draw[edge,](17) -- (22) ; 
\draw[edge,changedEdge,](17) -- (26) ; 
\draw[edge,](18) -- (19) ; 
\draw[edge,](18) -- (23) ; 
\draw[edge,](19) -- (20) ; 
\draw[edge,](19) -- (24) ; 
\draw[edge,](20) -- (25) ; 
\draw[edge,](21) -- (22) ; 
\draw[edge,](22) -- (23) ; 
\draw[edge,](23) -- (24) ; 
\draw[edge,](24) -- (25) ; 
\draw[edge,newEdge,](26) -- (27) ; 
\draw[edge,newEdge,](27) -- (28) ; 
\end{tikzpicture}

==> plots/lensing.tex <==
\begin{tikzpicture}
	[rhcontour/.style={->,>=latex',thick},
	 solution/.style={black!60!white}]
	% points on the original contour Gamma
	\coordinate (A) at (0,0);
	\node (D) at (3,3) {$\Gamma$};
	\coordinate (B) at ($(A)!0.2!(D)$);
	\coordinate (C) at ($(A)!0.8!(D)$);
	% points on the deformed contour
	\path let \p1=(5,0) in
		coordinate (A') at ($(A)+(\p1)$)
		coordinate (B') at ($(B)+(\p1)$)
		coordinate (C') at ($(C)+(\p1)$)
		node (D') at ($(D)+(\p1)$) {$\tilde\Gamma$};
	%
	% undeformed contour
	%
	\node[anchor=south east,minimum width=3cm] (L) at (D) {undeformed};
 
	% labels
	\node[solution] (PP) at ($(A)!0.25!(D)!0.2!90:(D)$) {$\Phi$};
	\node[solution] (PM) at ($(A)!0.25!(D)!0.2!-90:(D)$) {$\Phi$};

	% contour parts
	\draw[rhcontour] (A) -- (D) 
		node[midway,below,anchor=west,inner xsep=10] {$G = LDU$}
		node[very near start,above,anchor=south east] {$+$}
		node[very near start,below,anchor=north west] {$-$};
	\draw[rhcontour] (A) -- (B);
	\draw[rhcontour] (B) -- (C);
	\draw[rhcontour] (C) -- (D);

	%
	% lensing deformation
	%
	
	% labels
	\node[solution] (PP') at ($(A')!0.2!(D')!0.2!90:(D')$) {$\Phi$};
	\node[solution] (PM') at ($(A')!0.2!(D')!0.2!-90:(D')$) {$\Phi$};

	\node[anchor=south east,minimum width=3cm] (L) at (D') {lensing};

	% contour parts
	\draw[rhcontour] (A') -- (B');
	\draw[rhcontour] (C') -- (D')
		node[near end,above,anchor=east] {$G$};
	\draw[rhcontour,blue] (B') -- (C')
		node[near start,above] {$D$}
		node[solution,near end,above,anchor=east,inner xsep=10] {$\Phi LD$}
		node[solution,near start,below,anchor=west,inner xsep=15] {$\Phi L$};
	\draw[rhcontour,out=90,in=180,red] (B') .. controls ($(B')!0.9!60:(C')$) .. (C')
		node[near start,above,anchor=east] {$U$};
	\draw[rhcontour,out=0,in=-90,green!50!black] (B') .. controls ($(B')!1!-45:(C')$) .. (C')
		node[midway,below] {$L$};

\end{tikzpicture}


==> plots/lensing1.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=black},
edge/.style={thick},
splitVertex/.style={fill=red},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={red},
changedEdge/.style={red},
end/.style={->,>=latex'},
leftEnd/.style={<-,>=latex'},
rightEnd/.style={->,>=latex'},
highlightEdge/.style={blue},
highlightVertex/.style={blue},
scale=0.9]\node[vertex,] (1) at (1. , 1.) {}; 
\node[vertex,] (2) at (1. , 2.) {}; 
\node[vertex,] (3) at (1. , 3.) {}; 
\node[vertex,] (4) at (1. , 4.) {}; 
\node[vertex,] (5) at (1. , 5.) {}; 
\node[vertex,] (6) at (2. , 1.) {}; 
\node[vertex,magenta] (7) at (2. , 2.) {}; 
\node[vertex,red] (8) at (2. , 3.) {}; 
\node[vertex,red] (9) at (2. , 4.) {}; 
\node[vertex,] (10) at (2. , 5.) {}; 
\node[vertex,] (11) at (3. , 1.) {}; 
\node[vertex,] (12) at (3. , 2.) {}; 
\node[vertex,] (13) at (3. , 3.) {}; 
\node[vertex,red] (14) at (3. , 4.) {}; 
\node[vertex,] (15) at (3. , 5.) {}; 
\node[vertex,] (16) at (4. , 1.) {}; 
\node[vertex,] (17) at (4. , 2.) {}; 
\node[vertex,] (18) at (4. , 3.) {}; 
\node[vertex,magenta] (19) at (4. , 4.) {}; 
\node[vertex,] (20) at (4. , 5.) {}; 
\node[vertex,] (21) at (5. , 1.) {}; 
\node[vertex,] (22) at (5. , 2.) {}; 
\node[vertex,] (23) at (5. , 3.) {}; 
\node[vertex,] (24) at (5. , 4.) {}; 
\node[vertex,] (25) at (5. , 5.) {}; 
\node[vertex,] (26) at (1.5 , 1.5) {}; 
\node[vertex,] (27) at (1.5 , 2.5) {}; 
\node[vertex,] (28) at (1.5 , 3.5) {}; 
\node[vertex,] (29) at (1.5 , 4.5) {}; 
\node[vertex,] (30) at (2.5 , 1.5) {}; 
\node[vertex,] (31) at (2.5 , 2.5) {}; 
\node[vertex,] (32) at (2.5 , 3.5) {}; 
\node[vertex,] (33) at (2.5 , 4.5) {}; 
\node[vertex,] (34) at (3.5 , 1.5) {}; 
\node[vertex,] (35) at (3.5 , 2.5) {}; 
\node[vertex,] (36) at (3.5 , 3.5) {}; 
\node[vertex,] (37) at (3.5 , 4.5) {}; 
\node[vertex,] (38) at (4.5 , 1.5) {}; 
\node[vertex,] (39) at (4.5 , 2.5) {}; 
\node[vertex,] (40) at (4.5 , 3.5) {}; 
\node[vertex,] (41) at (4.5 , 4.5) {}; 
\draw[edge,](1) -- (2) ; 
\draw[edge,](1) -- (6) ; 
\draw[edge,](1) -- (26) ; 
\draw[edge,](2) -- (3) ; 
\draw[edge,](2) -- (7) ; 
\draw[edge,](2) -- (26) ; 
\draw[edge,](2) -- (27) ; 
\draw[edge,](3) -- (4) ; 
\draw[edge,](3) -- (8) ; 
\draw[edge,](3) -- (27) ; 
\draw[edge,](3) -- (28) ; 
\draw[edge,](4) -- (5) ; 
\draw[edge,](4) -- (9) ; 
\draw[edge,](4) -- (28) ; 
\draw[edge,](4) -- (29) ; 
\draw[edge,](5) -- (10) ; 
\draw[edge,](5) -- (29) ; 
\draw[edge,](6) -- (7) ; 
\draw[edge,](6) -- (11) ; 
\draw[edge,](6) -- (26) ; 
\draw[edge,](6) -- (30) ; 
\draw[edge,red](7) -- (8) ; 
\draw[edge,](7) -- (12) ; 
\draw[edge,](7) -- (26) ; 
\draw[edge,](7) -- (27) ; 
\draw[edge,](7) -- (30) ; 
\draw[edge,](7) -- (31) ; 
\draw[edge,red](8) -- (9) ; 
\draw[edge,](8) -- (13) ; 
\draw[edge,](8) -- (27) ; 
\draw[edge,](8) -- (28) ; 
\draw[edge,](8) -- (31) ; 
\draw[edge,](8) -- (32) ; 
\draw[edge,](9) -- (10) ; 
\draw[edge,red](9) -- (14) ; 
\draw[edge,](9) -- (28) ; 
\draw[edge,](9) -- (29) ; 
\draw[edge,](9) -- (32) ; 
\draw[edge,](9) -- (33) ; 
\draw[edge,](10) -- (15) ; 
\draw[edge,](10) -- (29) ; 
\draw[edge,](10) -- (33) ; 
\draw[edge,](11) -- (12) ; 
\draw[edge,](11) -- (16) ; 
\draw[edge,](11) -- (30) ; 
\draw[edge,](11) -- (34) ; 
\draw[edge,](12) -- (13) ; 
\draw[edge,](12) -- (17) ; 
\draw[edge,](12) -- (30) ; 
\draw[edge,](12) -- (31) ; 
\draw[edge,](12) -- (34) ; 
\draw[edge,](12) -- (35) ; 
\draw[edge,](13) -- (14) ; 
\draw[edge,](13) -- (18) ; 
\draw[edge,](13) -- (31) ; 
\draw[edge,](13) -- (32) ; 
\draw[edge,](13) -- (35) ; 
\draw[edge,](13) -- (36) ; 
\draw[edge,](14) -- (15) ; 
\draw[edge,rightEnd,red](14) -- (19) ; 
\draw[edge,](14) -- (32) ; 
\draw[edge,](14) -- (33) ; 
\draw[edge,](14) -- (36) ; 
\draw[edge,](14) -- (37) ; 
\draw[edge,](15) -- (20) ; 
\draw[edge,](15) -- (33) ; 
\draw[edge,](15) -- (37) ; 
\draw[edge,](16) -- (17) ; 
\draw[edge,](16) -- (21) ; 
\draw[edge,](16) -- (34) ; 
\draw[edge,](16) -- (38) ; 
\draw[edge,](17) -- (18) ; 
\draw[edge,](17) -- (22) ; 
\draw[edge,](17) -- (34) ; 
\draw[edge,](17) -- (35) ; 
\draw[edge,](17) -- (38) ; 
\draw[edge,](17) -- (39) ; 
\draw[edge,](18) -- (19) ; 
\draw[edge,](18) -- (23) ; 
\draw[edge,](18) -- (35) ; 
\draw[edge,](18) -- (36) ; 
\draw[edge,](18) -- (39) ; 
\draw[edge,](18) -- (40) ; 
\draw[edge,](19) -- (20) ; 
\draw[edge,](19) -- (24) ; 
\draw[edge,](19) -- (36) ; 
\draw[edge,](19) -- (37) ; 
\draw[edge,](19) -- (40) ; 
\draw[edge,](19) -- (41) ; 
\draw[edge,](20) -- (25) ; 
\draw[edge,](20) -- (37) ; 
\draw[edge,](20) -- (41) ; 
\draw[edge,](21) -- (22) ; 
\draw[edge,](21) -- (38) ; 
\draw[edge,](22) -- (23) ; 
\draw[edge,](22) -- (38) ; 
\draw[edge,](22) -- (39) ; 
\draw[edge,](23) -- (24) ; 
\draw[edge,](23) -- (39) ; 
\draw[edge,](23) -- (40) ; 
\draw[edge,](24) -- (25) ; 
\draw[edge,](24) -- (40) ; 
\draw[edge,](24) -- (41) ; 
\draw[edge,](25) -- (41) ; 
\end{tikzpicture}

==> plots/lensing2.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=black},
edge/.style={thick},
splitVertex/.style={},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={},
changedEdge/.style={},
end/.style={->,>=latex'},
leftEnd/.style={<-,>=latex'},
rightEnd/.style={->,>=latex'},
highlightEdge/.style={blue},
highlightVertex/.style={blue},
scale=0.9]\node[vertex,] (1) at (1. , 1.) {}; 
\node[vertex,] (2) at (1. , 2.) {}; 
\node[vertex,] (3) at (1. , 3.) {}; 
\node[vertex,] (4) at (1. , 4.) {}; 
\node[vertex,] (5) at (1. , 5.) {}; 
\node[vertex,] (6) at (2. , 1.) {}; 
\node[vertex,magenta] (7) at (2. , 2.) {}; 
\node[vertex,red] (8) at (1.9 , 3.) {}; 
\node[vertex,red] (9) at (1.9 , 4.1) {}; 
\node[vertex,] (10) at (2. , 5.) {}; 
\node[vertex,] (11) at (3. , 1.) {}; 
\node[vertex,green!75!black] (12) at (3. , 2.) {}; 
\node[vertex,] (13) at (3. , 3.) {}; 
\node[vertex,red] (14) at (3. , 4.1) {}; 
\node[vertex,] (15) at (3. , 5.) {}; 
\node[vertex,] (16) at (4. , 1.) {}; 
\node[vertex,green!75!black] (17) at (4. , 2.) {}; 
\node[vertex,green!75!black] (18) at (4. , 3.) {}; 
\node[vertex,magenta] (19) at (4. , 4.) {}; 
\node[vertex,] (20) at (4. , 5.) {}; 
\node[vertex,] (21) at (5. , 1.) {}; 
\node[vertex,] (22) at (5. , 2.) {}; 
\node[vertex,] (23) at (5. , 3.) {}; 
\node[vertex,] (24) at (5. , 4.) {}; 
\node[vertex,] (25) at (5. , 5.) {}; 
\node[vertex,] (26) at (1.5 , 1.5) {}; 
\node[vertex,] (27) at (1.5 , 2.5) {}; 
\node[vertex,] (28) at (1.5 , 3.5) {}; 
\node[vertex,] (29) at (1.5 , 4.5) {}; 
\node[vertex,] (30) at (2.5 , 1.5) {}; 
\node[vertex,] (31) at (2.5 , 2.5) {}; 
\node[vertex,] (32) at (2.5 , 3.5) {}; 
\node[vertex,] (33) at (2.5 , 4.5) {}; 
\node[vertex,] (34) at (3.5 , 1.5) {}; 
\node[vertex,] (35) at (3.5 , 2.5) {}; 
\node[vertex,] (36) at (3.5 , 3.5) {}; 
\node[vertex,] (37) at (3.5 , 4.5) {}; 
\node[vertex,] (38) at (4.5 , 1.5) {}; 
\node[vertex,] (39) at (4.5 , 2.5) {}; 
\node[vertex,] (40) at (4.5 , 3.5) {}; 
\node[vertex,] (41) at (4.5 , 4.5) {}; 
\node[vertex,splitVertex,black] (42) at (2.1 , 3.) {}; 
\node[vertex,splitVertex,black] (43) at (2.1 , 3.9) {}; 
\node[vertex,splitVertex,black] (44) at (3. , 3.9) {}; 
\draw[edge,](1) -- (2) ; 
\draw[edge,](1) -- (6) ; 
\draw[edge,](1) -- (26) ; 
\draw[edge,](2) -- (3) ; 
\draw[edge,](2) -- (7) ; 
\draw[edge,](2) -- (26) ; 
\draw[edge,](2) -- (27) ; 
\draw[edge,](3) -- (4) ; 
\draw[edge,](3) -- (8) ; 
\draw[edge,](3) -- (27) ; 
\draw[edge,](3) -- (28) ; 
\draw[edge,](4) -- (5) ; 
\draw[edge,](4) -- (9) ; 
\draw[edge,](4) -- (28) ; 
\draw[edge,](4) -- (29) ; 
\draw[edge,](5) -- (10) ; 
\draw[edge,](5) -- (29) ; 
\draw[edge,](6) -- (7) ; 
\draw[edge,](6) -- (11) ; 
\draw[edge,](6) -- (26) ; 
\draw[edge,](6) -- (30) ; 
\draw[edge,red](7) -- (8) ; 
\draw[edge,green!75!black](7) -- (12) ; 
\draw[edge,](7) -- (26) ; 
\draw[edge,](7) -- (27) ; 
\draw[edge,](7) -- (30) ; 
\draw[edge,](7) -- (31) ; 
\draw[edge,changedEdge,black](7) -- (42) ; 
\draw[edge,red](8) -- (9) ; 
\draw[edge,](8) -- (27) ; 
\draw[edge,](8) -- (28) ; 
\draw[edge,](9) -- (10) ; 
\draw[edge,red](9) -- (14) ; 
\draw[edge,](9) -- (28) ; 
\draw[edge,](9) -- (29) ; 
\draw[edge,](9) -- (33) ; 
\draw[edge,](10) -- (15) ; 
\draw[edge,](10) -- (29) ; 
\draw[edge,](10) -- (33) ; 
\draw[edge,](11) -- (12) ; 
\draw[edge,](11) -- (16) ; 
\draw[edge,](11) -- (30) ; 
\draw[edge,](11) -- (34) ; 
\draw[edge,](12) -- (13) ; 
\draw[edge,green!75!black](12) -- (17) ; 
\draw[edge,](12) -- (30) ; 
\draw[edge,](12) -- (31) ; 
\draw[edge,](12) -- (34) ; 
\draw[edge,](12) -- (35) ; 
\draw[edge,](13) -- (18) ; 
\draw[edge,](13) -- (31) ; 
\draw[edge,](13) -- (32) ; 
\draw[edge,](13) -- (35) ; 
\draw[edge,](13) -- (36) ; 
\draw[edge,changedEdge,](13) -- (42) ; 
\draw[edge,changedEdge,](13) -- (44) ; 
\draw[edge,](14) -- (15) ; 
\draw[edge,rightEnd,red](14) -- (19) ; 
\draw[edge,](14) -- (33) ; 
\draw[edge,](14) -- (37) ; 
\draw[edge,](15) -- (20) ; 
\draw[edge,](15) -- (33) ; 
\draw[edge,](15) -- (37) ; 
\draw[edge,](16) -- (17) ; 
\draw[edge,](16) -- (21) ; 
\draw[edge,](16) -- (34) ; 
\draw[edge,](16) -- (38) ; 
\draw[edge,green!75!black](17) -- (18) ; 
\draw[edge,](17) -- (22) ; 
\draw[edge,](17) -- (34) ; 
\draw[edge,](17) -- (35) ; 
\draw[edge,](17) -- (38) ; 
\draw[edge,](17) -- (39) ; 
\draw[edge,rightEnd,green!75!black](18) -- (19) ; 
\draw[edge,](18) -- (23) ; 
\draw[edge,](18) -- (35) ; 
\draw[edge,](18) -- (36) ; 
\draw[edge,](18) -- (39) ; 
\draw[edge,](18) -- (40) ; 
\draw[edge,](19) -- (20) ; 
\draw[edge,](19) -- (24) ; 
\draw[edge,](19) -- (36) ; 
\draw[edge,](19) -- (37) ; 
\draw[edge,](19) -- (40) ; 
\draw[edge,](19) -- (41) ; 
\draw[edge,changedEdge,leftEnd,black](19) -- (44) ; 
\draw[edge,](20) -- (25) ; 
\draw[edge,](20) -- (37) ; 
\draw[edge,](20) -- (41) ; 
\draw[edge,](21) -- (22) ; 
\draw[edge,](21) -- (38) ; 
\draw[edge,](22) -- (23) ; 
\draw[edge,](22) -- (38) ; 
\draw[edge,](22) -- (39) ; 
\draw[edge,](23) -- (24) ; 
\draw[edge,](23) -- (39) ; 
\draw[edge,](23) -- (40) ; 
\draw[edge,](24) -- (25) ; 
\draw[edge,](24) -- (40) ; 
\draw[edge,](24) -- (41) ; 
\draw[edge,](25) -- (41) ; 
\draw[edge,changedEdge,](31) -- (42) ; 
\draw[edge,changedEdge,](32) -- (42) ; 
\draw[edge,changedEdge,](32) -- (43) ; 
\draw[edge,changedEdge,](32) -- (44) ; 
\draw[edge,changedEdge,](36) -- (44) ; 
\draw[edge,newEdge,black](42) -- (43) ; 
\draw[edge,newEdge,black](43) -- (44) ; 
\node[vertex,cyan] (*) at (2,3.5) {}; \end{tikzpicture}

==> plots/lensing3.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=black},
edge/.style={thick},
splitVertex/.style={},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={},
changedEdge/.style={},
end/.style={->,>=latex'},
leftEnd/.style={<-,>=latex'},
rightEnd/.style={->,>=latex'},
highlightEdge/.style={blue},
highlightVertex/.style={blue},
scale=0.9]\node[vertex,gray] (1) at (1. , 1.) {}; 
\node[vertex,gray] (2) at (1. , 2.) {}; 
\node[vertex,gray] (3) at (1. , 3.) {}; 
\node[vertex,gray] (4) at (1. , 4.) {}; 
\node[vertex,gray] (5) at (1. , 5.) {}; 
\node[vertex,gray] (6) at (2. , 1.) {}; 
\node[vertex,red] (7) at (2. , 2.) {}; 
\node[vertex,red] (8) at (1.9 , 3.) {}; 
\node[vertex,red] (9) at (1.9 , 4.1) {}; 
\node[vertex,gray] (10) at (2. , 5.) {}; 
\node[vertex,gray] (11) at (3. , 1.) {}; 
\node[vertex,black] (12) at (3. , 2.1) {}; 
\node[vertex,blue] (13) at (3. , 3.) {}; 
\node[vertex,red] (14) at (3. , 4.1) {}; 
\node[vertex,gray] (15) at (3. , 5.) {}; 
\node[vertex,gray] (16) at (4. , 1.) {}; 
\node[vertex,black] (17) at (3.9 , 2.1) {}; 
\node[vertex,black] (18) at (3.9 , 3.) {}; 
\node[vertex,red] (19) at (4. , 4.) {}; 
\node[vertex,gray] (20) at (4. , 5.) {}; 
\node[vertex,gray] (21) at (5. , 1.) {}; 
\node[vertex,gray] (22) at (5. , 2.) {}; 
\node[vertex,gray] (23) at (5. , 3.) {}; 
\node[vertex,gray] (24) at (5. , 4.) {}; 
\node[vertex,gray] (25) at (5. , 5.) {}; 
\node[vertex,gray] (26) at (1.5 , 1.5) {}; 
\node[vertex,gray] (27) at (1.5 , 2.5) {}; 
\node[vertex,gray] (28) at (1.5 , 3.5) {}; 
\node[vertex,gray] (29) at (1.5 , 4.5) {}; 
\node[vertex,gray] (30) at (2.5 , 1.5) {}; 
\node[vertex,blue] (31) at (2.5 , 2.5) {}; 
\node[vertex,] (32) at (2.5 , 3.5) {}; 
\node[vertex,gray] (33) at (2.5 , 4.5) {}; 
\node[vertex,gray] (34) at (3.5 , 1.5) {}; 
\node[vertex,] (35) at (3.5 , 2.5) {}; 
\node[vertex,blue] (36) at (3.5 , 3.5) {}; 
\node[vertex,gray] (37) at (3.5 , 4.5) {}; 
\node[vertex,gray] (38) at (4.5 , 1.5) {}; 
\node[vertex,gray] (39) at (4.5 , 2.5) {}; 
\node[vertex,gray] (40) at (4.5 , 3.5) {}; 
\node[vertex,gray] (41) at (4.5 , 4.5) {}; 
\node[vertex,splitVertex,black] (42) at (2.1 , 3.) {}; 
\node[vertex,splitVertex,black] (43) at (2.1 , 3.9) {}; 
\node[vertex,splitVertex,black] (44) at (3. , 3.9) {}; 
\node[vertex,splitVertex,green!75!black] (45) at (3. , 1.9) {}; 
\node[vertex,splitVertex,green!75!black] (46) at (4.1 , 1.9) {}; 
\node[vertex,splitVertex,green!75!black] (47) at (4.1 , 3.) {}; 
\draw[edge,gray](1) -- (2) ; 
\draw[edge,gray](1) -- (6) ; 
\draw[edge,gray](1) -- (26) ; 
\draw[edge,gray](2) -- (3) ; 
\draw[edge,gray](2) -- (7) ; 
\draw[edge,gray](2) -- (26) ; 
\draw[edge,gray](2) -- (27) ; 
\draw[edge,gray](3) -- (4) ; 
\draw[edge,gray](3) -- (8) ; 
\draw[edge,gray](3) -- (27) ; 
\draw[edge,gray](3) -- (28) ; 
\draw[edge,gray](4) -- (5) ; 
\draw[edge,gray](4) -- (9) ; 
\draw[edge,gray](4) -- (28) ; 
\draw[edge,gray](4) -- (29) ; 
\draw[edge,gray](5) -- (10) ; 
\draw[edge,gray](5) -- (29) ; 
\draw[edge,gray](6) -- (7) ; 
\draw[edge,gray](6) -- (11) ; 
\draw[edge,gray](6) -- (26) ; 
\draw[edge,gray](6) -- (30) ; 
\draw[edge,red](7) -- (8) ; 
\draw[edge,black](7) -- (12) ; 
\draw[edge,gray](7) -- (26) ; 
\draw[edge,gray](7) -- (27) ; 
\draw[edge,gray](7) -- (30) ; 
\draw[edge,blue](7) -- (31) ; 
\draw[edge,changedEdge,black](7) -- (42) ; 
\draw[edge,changedEdge,green!75!black](7) -- (45) ; 
\draw[edge,red](8) -- (9) ; 
\draw[edge,gray](8) -- (27) ; 
\draw[edge,gray](8) -- (28) ; 
\draw[edge,gray](9) -- (10) ; 
\draw[edge,red](9) -- (14) ; 
\draw[edge,gray](9) -- (28) ; 
\draw[edge,gray](9) -- (29) ; 
\draw[edge,gray](9) -- (33) ; 
\draw[edge,gray](10) -- (15) ; 
\draw[edge,gray](10) -- (29) ; 
\draw[edge,gray](10) -- (33) ; 
\draw[edge,gray](11) -- (16) ; 
\draw[edge,gray](11) -- (30) ; 
\draw[edge,gray](11) -- (34) ; 
\draw[edge,changedEdge,gray](11) -- (45) ; 
\draw[edge,](12) -- (13) ; 
\draw[edge,black](12) -- (17) ; 
\draw[edge,](12) -- (31) ; 
\draw[edge,](12) -- (35) ; 
\draw[edge,](13) -- (18) ; 
\draw[edge,blue](13) -- (31) ; 
\draw[edge,](13) -- (32) ; 
\draw[edge,](13) -- (35) ; 
\draw[edge,blue](13) -- (36) ; 
\draw[edge,changedEdge,](13) -- (42) ; 
\draw[edge,changedEdge,](13) -- (44) ; 
\draw[edge,gray](14) -- (15) ; 
\draw[edge,rightEnd,red](14) -- (19) ; 
\draw[edge,gray](14) -- (33) ; 
\draw[edge,gray](14) -- (37) ; 
\draw[edge,gray](15) -- (20) ; 
\draw[edge,gray](15) -- (33) ; 
\draw[edge,gray](15) -- (37) ; 
\draw[edge,gray](16) -- (21) ; 
\draw[edge,gray](16) -- (34) ; 
\draw[edge,gray](16) -- (38) ; 
\draw[edge,changedEdge,gray](16) -- (46) ; 
\draw[edge](17) -- (18) ; 
\draw[edge,](17) -- (35) ; 
\draw[edge,rightEnd,black](18) -- (19) ; 
\draw[edge,](18) -- (35) ; 
\draw[edge,](18) -- (36) ; 
\draw[edge,gray](19) -- (20) ; 
\draw[edge,gray](19) -- (24) ; 
\draw[edge,leftEnd,blue](19) -- (36) ; 
\draw[edge,gray](19) -- (37) ; 
\draw[edge,gray](19) -- (40) ; 
\draw[edge,gray](19) -- (41) ; 
\draw[edge,changedEdge,leftEnd,black](19) -- (44) ; 
\draw[edge,changedEdge,leftEnd,green!75!black](19) -- (47) ; 
\draw[edge,gray](20) -- (25) ; 
\draw[edge,gray](20) -- (37) ; 
\draw[edge,gray](20) -- (41) ; 
\draw[edge,gray](21) -- (22) ; 
\draw[edge,gray](21) -- (38) ; 
\draw[edge,gray](22) -- (23) ; 
\draw[edge,gray](22) -- (38) ; 
\draw[edge,gray](22) -- (39) ; 
\draw[edge,changedEdge,gray](22) -- (46) ; 
\draw[edge,gray](23) -- (24) ; 
\draw[edge,gray](23) -- (39) ; 
\draw[edge,gray](23) -- (40) ; 
\draw[edge,changedEdge,gray](23) -- (47) ; 
\draw[edge,gray](24) -- (25) ; 
\draw[edge,gray](24) -- (40) ; 
\draw[edge,gray](24) -- (41) ; 
\draw[edge,gray](25) -- (41) ; 
\draw[edge,changedEdge,gray](30) -- (45) ; 
\draw[edge,changedEdge,](31) -- (42) ; 
\draw[edge,changedEdge,](32) -- (42) ; 
\draw[edge,changedEdge,](32) -- (43) ; 
\draw[edge,changedEdge,](32) -- (44) ; 
\draw[edge,changedEdge,gray](34) -- (45) ; 
\draw[edge,changedEdge,gray](34) -- (46) ; 
\draw[edge,changedEdge,](36) -- (44) ; 
\draw[edge,changedEdge,gray](38) -- (46) ; 
\draw[edge,changedEdge,gray](39) -- (46) ; 
\draw[edge,changedEdge,gray](39) -- (47) ; 
\draw[edge,changedEdge,gray](40) -- (47) ; 
\draw[edge,newEdge,black](42) -- (43) ; 
\draw[edge,newEdge,black](43) -- (44) ; 
\draw[edge,newEdge,green!75!black](45) -- (46) ; 
\draw[edge,newEdge,green!75!black](46) -- (47) ; 
\end{tikzpicture}


==> plots/proof-step4.tex <==
\begin{tikzpicture}
[vertex/.style={circle,minimum size=1.5mm,inner sep=0pt,fill=gray},
edge/.style={gray,thick},
splitVertex/.style={},
splitLabel/.style={red},
highlightLabel/.style={blue},
defaultLabel/.style={black},
newEdge/.style={},
changedEdge/.style={},
end/.style={->,>=latex'},
leftEnd/.style={<-,>=latex'},
rightEnd/.style={->,>=latex'},
highlightEdge/.style={blue},
highlightVertex/.style={blue},
sl/.style={blue!70!black},
pl/.style={blue!50!white},
sr/.style={green!55!black},
pr/.style={green!85!black}
,scale=0.9]\node[vertex,] (1) at (1. , 1.) {}; 
\node[vertex,sr] (2) at (1. , 2.5) {}; 
\node[vertex,sr] (3) at (1. , 4.) {}; 
\node[vertex,] (4) at (1. , 5.5) {}; 
\node[vertex,] (5) at (1. , 7.) {}; 
\node[vertex,sr] (6) at (2.5 , 1.) {}; 
\node[vertex,red] (7) at (2.5 , 2.5) {}; 
\node[vertex,sl] (8) at (2.5 , 4.) {}; 
\node[vertex,sr] (9) at (2.5 , 5.5) {}; 
\node[vertex,] (10) at (2.5 , 7.) {}; 
\node[vertex,sr] (11) at (4. , 1.) {}; 
\node[vertex,pl] (12) at (4. , 2.5) {}; 
\node[vertex,red] (13) at (3.85 , 4.15) {}; 
\node[vertex,sr] (14) at (4. , 5.5) {}; 
\node[vertex,sl] (15) at (4. , 7.) {}; 
\node[vertex,] (16) at (5.5 , 1.) {}; 
\node[vertex,pr] (17) at (5.5 , 2.5) {}; 
\node[vertex,pr] (18) at (5.5 , 4.) {}; 
\node[vertex,red] (19) at (5.5 , 5.5) {}; 
\node[vertex,sl] (20) at (5.5 , 7.) {}; 
\node[vertex,] (21) at (7. , 1.) {}; 
\node[vertex,] (22) at (7. , 2.5) {}; 
\node[vertex,sl] (23) at (7. , 4.) {}; 
\node[vertex,sl] (24) at (7. , 5.5) {}; 
\node[vertex,] (25) at (7. , 7.) {}; 
\node[vertex,sr] (26) at (1.75 , 1.75) {}; 
\node[vertex,] (27) at (1.75 , 3.25) {}; 
\node[vertex,sr] (28) at (1.75 , 4.75) {}; 
\node[vertex,] (29) at (1.75 , 6.25) {}; 
\node[vertex,] (30) at (3.25 , 1.75) {}; 
\node[vertex,red] (31) at (3.1 , 3.4) {}; 
\node[vertex,] (32) at (3.25 , 4.75) {}; 
\node[vertex,sl] (33) at (3.25 , 6.25) {}; 
\node[vertex,sr] (34) at (4.75 , 1.75) {}; 
\node[vertex,] (35) at (4.75 , 3.25) {}; 
\node[vertex,red] (36) at (4.6 , 4.9) {}; 
\node[vertex,] (37) at (4.75 , 6.25) {}; 
\node[vertex,] (38) at (6.25 , 1.75) {}; 
\node[vertex,sl] (39) at (6.25 , 3.25) {}; 
\node[vertex,] (40) at (6.25 , 4.75) {}; 
\node[vertex,sl] (41) at (6.25 , 6.25) {}; 
\node[vertex,splitVertex,] (42) at (3.4 , 3.1) {}; 
\node[vertex,splitVertex,] (43) at (4.15 , 3.85) {}; 
\node[vertex,splitVertex,] (44) at (4.9 , 4.6) {}; 
\draw[edge,](1) -- (2) ; 
\draw[edge,](1) -- (6) ; 
\draw[edge,](1) -- (26) ; 
\draw[edge,sr](2) -- (3) ; 
\draw[edge,](2) -- (7) ; 
\draw[edge,sr](2) -- (26) ; 
\draw[edge,](2) -- (27) ; 
\draw[edge,](3) -- (4) ; 
\draw[edge,](3) -- (8) ; 
\draw[edge,](3) -- (27) ; 
\draw[edge,sr](3) -- (28) ; 
\draw[edge,](4) -- (5) ; 
\draw[edge,](4) -- (9) ; 
\draw[edge,](4) -- (28) ; 
\draw[edge,](4) -- (29) ; 
\draw[edge,](5) -- (10) ; 
\draw[edge,](5) -- (29) ; 
\draw[edge,](6) -- (7) ; 
\draw[edge,sr](6) -- (11) ; 
\draw[edge,sr](6) -- (26) ; 
\draw[edge,](6) -- (30) ; 
\draw[edge,sl](7) -- (8) ; 
\draw[edge,pl](7) -- (12) ; 
\draw[edge,](7) -- (26) ; 
\draw[edge,](7) -- (27) ; 
\draw[edge,](7) -- (30) ; 
\draw[edge,red](7) -- (31) ; 
\draw[edge,changedEdge,](7) -- (42) ; 
\draw[edge,sl](8) -- (9) ; 
\draw[edge,](8) -- (13) ; 
\draw[edge,](8) -- (27) ; 
\draw[edge,](8) -- (28) ; 
\draw[edge,](8) -- (31) ; 
\draw[edge,](8) -- (32) ; 
\draw[edge,](9) -- (10) ; 
\draw[edge,sr](9) -- (14) ; 
\draw[edge,sr](9) -- (28) ; 
\draw[edge,](9) -- (29) ; 
\draw[edge,](9) -- (32) ; 
\draw[edge,sl](9) -- (33) ; 
\draw[edge,](10) -- (15) ; 
\draw[edge,](10) -- (29) ; 
\draw[edge,](10) -- (33) ; 
\draw[edge,](11) -- (12) ; 
\draw[edge,](11) -- (16) ; 
\draw[edge,](11) -- (30) ; 
\draw[edge,sr](11) -- (34) ; 
\draw[edge,rightEnd,pl](12) -- (17) ; 
\draw[edge,](12) -- (30) ; 
\draw[edge,](12) -- (34) ; 
\draw[edge,](12) -- (35) ; 
\draw[edge,changedEdge,](12) -- (42) ; 
\draw[edge,changedEdge,](12) -- (43) ; 
\draw[edge,](13) -- (14) ; 
\draw[edge,red](13) -- (31) ; 
\draw[edge,](13) -- (32) ; 
\draw[edge,red](13) -- (36) ; 
\draw[edge,](14) -- (15) ; 
\draw[edge,rightEnd,sr](14) -- (19) ; 
\draw[edge,](14) -- (32) ; 
\draw[edge,](14) -- (33) ; 
\draw[edge,](14) -- (36) ; 
\draw[edge,](14) -- (37) ; 
\draw[edge,sl](15) -- (20) ; 
\draw[edge,sl](15) -- (33) ; 
\draw[edge,](15) -- (37) ; 
\draw[edge,](16) -- (17) ; 
\draw[edge,](16) -- (21) ; 
\draw[edge,](16) -- (34) ; 
\draw[edge,](16) -- (38) ; 
\draw[edge,pr](17) -- (18) ; 
\draw[edge,](17) -- (22) ; 
\draw[edge,sr](17) -- (34) ; 
\draw[edge,](17) -- (35) ; 
\draw[edge,](17) -- (38) ; 
\draw[edge,leftEnd,sl](17) -- (39) ; 
\draw[edge,rightEnd,pr](18) -- (19) ; 
\draw[edge,](18) -- (23) ; 
\draw[edge,](18) -- (35) ; 
\draw[edge,](18) -- (39) ; 
\draw[edge,](18) -- (40) ; 
\draw[edge,changedEdge,](18) -- (43) ; 
\draw[edge,changedEdge,](18) -- (44) ; 
\draw[edge,](19) -- (20) ; 
\draw[edge,](19) -- (24) ; 
\draw[edge,leftEnd,red](19) -- (36) ; 
\draw[edge,](19) -- (37) ; 
\draw[edge,](19) -- (40) ; 
\draw[edge,](19) -- (41) ; 
\draw[edge,changedEdge,](19) -- (44) ; 
\draw[edge,](20) -- (25) ; 
\draw[edge,](20) -- (37) ; 
\draw[edge,sl](20) -- (41) ; 
\draw[edge,](21) -- (22) ; 
\draw[edge,](21) -- (38) ; 
\draw[edge,](22) -- (23) ; 
\draw[edge,](22) -- (38) ; 
\draw[edge,](22) -- (39) ; 
\draw[edge,sl](23) -- (24) ; 
\draw[edge,sl](23) -- (39) ; 
\draw[edge,](23) -- (40) ; 
\draw[edge,](24) -- (25) ; 
\draw[edge,](24) -- (40) ; 
\draw[edge,sl](24) -- (41) ; 
\draw[edge,](25) -- (41) ; 
\draw[edge,changedEdge,](35) -- (43) ; 
\draw[edge,newEdge,](42) -- (43) ; 
\draw[edge,newEdge,](43) -- (44) ; 
\node[vertex,cyan,label={above right,label distance=-1,cyan:$c$}] (*) at (3.5,3.5) {};%node for c
\draw[edge,red] (13) -- (36) node[near end,below]{$q$}; %label for path q
\draw[edge,pl,rightEnd] (12) -- (17) node[midway,below]{$l$}; %label for path l
\draw[edge,pr] (17) -- (18) node[midway,right]{$r$}; %label for path r
\draw[edge,sl] (23) -- (39) node[near start,below,inner ysep=5]{$s_l$}; %label for path sl
\draw[edge,sr] (34) -- (11) node[near start,below,inner ysep=5]{$s_r$};%label for path sr
\node[vertex,sl,shape=semicircle,minimum size=0.75mm,anchor=south] (s) at (2.5, 5.5) {};%top half of the vertex a which s_l and s_r cross each other is colored in the color of s_l
\node[vertex,magenta,label={below right,label distance=2,yshift=5,magenta:$v$}] at (17) {};%the vertex v is colored in magenta because we cannot really assign it to any of the paths ending or starting at v

\end{tikzpicture}

==> plots/steepestdescent.tex <==
\begin{tikzpicture}
	[rhcontour/.style={->,>=latex',thick},
	 solution/.style={black!60!white}]
	% points on the original contour Gamma
	\coordinate (A) at (0,0);
	\node (D) at (4,2) {$\Gamma$};
	\coordinate (B) at ($(A)!0.2!(D)$);
	\coordinate (C) at ($(A)!0.7!(D)$);
	% points on the deformed contour
	\path let \p1=(5,0) in
		coordinate (A') at ($(A)+(\p1)$)
		coordinate (B') at ($(B)+(\p1)$)
		coordinate (C') at ($(C)+(\p1)$)
		node (D') at ($(D)+(\p1)$) {$\tilde{\Gamma}$};

	\node[anchor=south east,minimum width=4cm] (L) at (D) {undeformed};
	%
	% undeformed contour
	%

	% labels
	\node[solution] (PP) at ($(A)!0.25!(D)!0.2!90:(D)$) {$\Phi$};
	\node[solution] (PM) at ($(A)!0.25!(D)!0.2!-90:(D)$) {$\Phi$};

	% contour parts
	\draw[rhcontour] (A) -- (D) 
		node[midway,below,anchor=west,inner xsep=10] {$G$}
		node[very near start,above,anchor=south east] {$+$}
		node[very near start,below,anchor=north west] {$-$};
	\draw[rhcontour] (A) -- (B);
	\draw[rhcontour] (B) -- (C);
	\draw[rhcontour] (C) -- (D);

	% \cong
	%\node (eq) at ($(D)!0.5!(A')$) {$\cong$};

	%
	% deformed contour
	%
	% labels
	\node[solution] (PP') at ($(A')!0.2!(D')!0.2!90:(D')$) {$\Phi$};
	\node[solution] (PM') at ($(A')!0.2!(D')!0.2!-90:(D')$) {$\Phi$};

	\node[anchor=south east,minimum width=4cm] (L) at (D') {deformed};

	% contour parts
	% background between both pathes
	\draw[fill=red,opacity=0.9] (B') .. controls ($(B')!1!-45:(C')$) and ($(C')!1!90:(B')$) .. (C') -- (B') node[midway,above,red,opacity=0.9] {$\Omega$};
	\draw[rhcontour] (A') -- (B');
	\draw[rhcontour] (C') -- (D')
	  node[midway,above,anchor=east,inner xsep=10] {$G$};
	\draw[rhcontour,out=0,in=-90] (B') .. controls ($(B')!1!-45:(C')$) and ($(C')!1!90:(B')$) .. (C');
	\draw[dotted,thick] (B') -- (C')
	  node[solution,black,midway,below,anchor=north west,inner xsep=10] {$\Phi G$};
\end{tikzpicture}

